Improving the Functionality of UDDI Registries through Web Service Semantics

In this paper we describe a framework for exploiting the semantics of Web services through UDDI registries. As a part of this framework, we extend the DAML-S upper ontology to describe the functionality we find essential for e-businesses. This functionality includes relating the services with electronic catalogs, describing the complementary services and finding services according to the properties of products or services. Once the semantics is defined, there is a need for a mechanism in the service registry to relate it with the service advertised. The ontology model developed is general enough to be used with any service registry. However when it comes to relating the semantics with services advertised, the capabilities provided by the registry effects how this is achieved. We demonstrate how to integrate the described service semantics to UDDI registries.

==> fig-UDDI-VirtualProduct.pstex_t <==
\begin{picture}(0,0)%
\psfig{file=fig-UDDI-VirtualProduct.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00087500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5524,2957)(53,-2155)
\end{picture}

